Quadratic Weak-to-Strong Generalization in Random Feature Networks via Random Matrix Theory

Weak-to-strong generalization is the phenomenon where a strong student model trained with labels produced by a weak teacher model is able to generalize better than the teacher. In this paper, we study this phenomenon in two-layer random feature networks where the model strength is determined by its width. Using tools from random matrix theory, we derive deterministic equivalents for the population errors of an optimally trained teacher and a student trained with gradient flow. For ReLU activation and a pure spherical harmonic target, we obtain sharp asymptotics under a Gaussian universality assumption, showing a quadratic improvement: the student error scales as the square of the teacher error. These results attain the general lower bound of Medvedev at al (2025). We also analyze how the student behaves under more general stopping times and targets supported on multiple harmonic degrees, characterizing the regimes in which weak-to-strong generalization occurs and identifying the transition between quadratic, non-quadratic, and no improvement.

==> phase-diagram-tikz.tex <==
% TikZ phase diagram for Section 5.
% Coordinates: horizontal = teacher capacity exponent alpha, vertical = stopping degree gamma.
% Drawn for k0 = 2 (tick labelled k_0); marked points are Figures 1 and 3.
% Colours phCap, phEarly, phQuad, phNonq, phLate are defined in arxiv.tex.
\begin{tikzpicture}[x=0.36cm,y=0.36cm,font=\footnotesize]
  \def\kz{2}   % k_0
  \def\xm{11}  % alpha max
  \def\ym{11}  % gamma max
  % regions
  \fill[phCap!70]   (0,0) rectangle (\kz,\ym);                          % capacity limit: alpha <= k0
  \fill[phEarly!80] (\kz,0) rectangle (\xm,\kz);                        % early stop: gamma < k0
  \fill[phQuad!80]  (\kz,\kz) -- (\xm,\kz) -- (\xm,{(\xm+\kz)/2}) -- cycle;   % quadratic
  \fill[phNonq!80]  (\kz,\kz) -- (\xm,{(\xm+\kz)/2}) -- (\xm,\xm) -- cycle;   % nonquadratic
  \fill[phLate!70]  (\kz,\kz) -- (\xm,\xm) -- (\xm,\ym) -- (\kz,\ym) -- cycle; % late stop: gamma >= alpha
  % boundaries
  \draw[black!60,dashed] (\kz,\kz) -- (\xm,{(\xm+\kz)/2});
  \draw[black!60] (\kz,\kz) -- (\xm,\xm);
  \draw[black!60] (\kz,0) -- (\kz,\ym);
  \draw[black!60] (\kz,\kz) -- (\xm,\kz);
  % axes
  \draw[->] (0,0) -- (\xm+0.8,0) node[right] {$\alpha$};
  \draw[->] (0,0) -- (0,\ym+0.8) node[above] {$\gamma$};
  \node[anchor=north] at (\xm/2,-0.9) {teacher capacity $\rightarrow$};
  \node[anchor=south,rotate=90] at (-1.0,\ym/2) {training time $\rightarrow$};
  \draw (\kz,0.15) -- (\kz,-0.15) node[below] {$k_0$};
  \draw (0.15,\kz) -- (-0.15,\kz) node[left] {$k_0$};
  % region labels
  \node[rotate=90] at (\kz/2,\ym/2) {capacity limit};
  \node at ({(\kz+\xm)/2},\kz/2) {early stop};
  \node at (9,3.4) {quadratic};
  \node at (9,6.9) {nonquadratic};
  \node at (5,8.8) {late stop};
  \node[anchor=west,black,inner sep=1pt] at (\xm+0.1,{(\xm+\kz)/2}) {$\gamma=\frac{\alpha+k_0}{2}$};
  \node[anchor=west,black,inner sep=1pt] at (\xm+0.1,\xm) {$\gamma=\alpha$};
  % marked points (k0 = 2)
  \fill[white] (3,2) circle (0.22); \draw (3,2) circle (0.22) node[above right=1pt] {Fig.~\ref{fig:illustrative-time-relative}};
  % \fill[white] (5,4) circle (0.22); \draw (5,4) circle (0.22) node[above left=1pt] {Fig.~\ref{fig:nonquadratic-time-relative}}; % Figure 3 removed
\end{tikzpicture}


==> wts-regime-lines-tikz.tex <==
% TikZ version of Deborah's wts-regime-lines.png (Figure 3): two stopping-degree axes with the
% guaranteed / conditional / no-WTS intervals. Colours wtsOrange, wtsPurple, wtsPink are in arxiv.tex.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  seg/.style={line width=2.2pt,line cap=round},
  dot/.style={circle,fill=#1,draw=#1,line width=1pt,inner sep=0pt,minimum size=4.5pt}]  % 2026-09-21: filled with the colour of the interval that contains the endpoint
  \def\xa{0}   % left end
  \def\xb{10}  % right end
  % ---------- row (a): alpha <= k0 ----------
  \def\ya{1.9}
  \node[anchor=east] at (\xa-0.3,\ya) {\textbf{(a)}\ \ $\alpha\le k_0$};
  \draw[seg,wtsOrange,<-] (\xa,\ya) -- (6.5,\ya);
  \draw[seg,wtsPink,->]  (6.5,\ya) -- (\xb,\ya) node[right,black] {$\gamma$};
  \node[dot=wtsPink] at (6.5,\ya) {};
  \node[above=4pt] at (3.25,\ya) {\textbf{Conditional WTS}};
  \node[above=4pt] at (8.25,\ya) {\textbf{No WTS}};
  \node[below=4pt] at (3.25,\ya) {$\gamma<\alpha$};
  \node[below=4pt] at (6.5,\ya)  {$\alpha$};
  \node[below=4pt] at (8.25,\ya) {$\gamma\ge\alpha$};
  % ---------- row (b): alpha > k0 ----------
  \def\yb{0.4}
  \node[anchor=east] at (\xa-0.3,\yb) {\textbf{(b)}\ \ $\alpha>k_0$};
  \draw[seg,wtsOrange,<-] (\xa,\yb) -- (3.2,\yb);
  \draw[seg,wtsPurple]    (3.2,\yb) -- (6.5,\yb);
  \draw[seg,wtsPink,->]   (6.5,\yb) -- (\xb,\yb) node[right,black] {$\gamma$};
  \node[dot=wtsPurple] at (3.2,\yb) {};
  \node[dot=wtsPink]   at (6.5,\yb) {};
  \node[above=4pt] at (1.6,\yb)  {\textbf{Conditional WTS}};
  \node[above=4pt] at (4.85,\yb) {\textbf{WTS}};
  \node[above=4pt] at (8.25,\yb) {\textbf{No WTS}};
  \node[below=4pt] at (1.6,\yb)  {$\gamma<k_0$};
  \node[below=4pt] at (3.2,\yb)  {$k_0$};
  \node[below=4pt] at (4.85,\yb) {$k_0\le\gamma<\alpha$};
  \node[below=4pt] at (6.5,\yb)  {$\alpha$};
  \node[below=4pt] at (8.25,\yb) {$\gamma\ge\alpha$};
  % ---------- legend ----------
  \def\yl{-0.8}
  \draw[seg,wtsPurple] (0.3,\yl) -- (0.8,\yl);
  \node[anchor=west] at (0.9,\yl) {$\overline{\mathcal{L}}_{\rm ST}\lesssim d^{k_0-\alpha}\overline{\mathcal{L}}_{\rm TE}=o(\overline{\mathcal{L}}_{\rm TE})$};
  \draw[seg,wtsPink] (6.3,\yl) -- (6.8,\yl);
  \node[anchor=west] at (6.9,\yl) {$\overline{\mathcal{L}}_{\rm ST}\asymp\overline{\mathcal{L}}_{\rm TE}$};
\end{tikzpicture}

